MolP2SBench: Do LLMs Really Reason from Molecular Properties to Structure?

Large language models (LLMs) are increasingly used in molecular discovery and structure elucidation, where decisions depend on physical observations. Existing evaluations primarily focus on end-to-end molecular reconstruction, where correct predictions do not necessarily indicate reliance on the supplied properties. We introduce MolP2SBench, a benchmark for molecular property-to-structure (P2S) reasoning in LLMs. Each task presents a masked molecular scaffold with given properties and asks the model to select the missing structure from plausible candidates. We shuffle or replace properties to test reliance on correct property-structure pairing and responsiveness to counterfactual property changes. A channel-wise leaderboard uses Property-Grounded Recovery (PGR), giving equal weight to source and counterfactual recovery. Evaluating seven models, we find that LLMs can use physical properties for structure prediction, but performance varies substantially across property types. Higher accuracy with a property does not necessarily imply greater responsiveness to it: a model may benefit more from $^1$H NMR than from $^{13}$C NMR, yet be less likely to change its prediction when the $^1$H data is replaced. LLM performance also need not reflect the relative difficulty of these properties for human chemists. Although UV-Vis spectra provide less direct structural information than NMR spectra, Astra achieves higher accuracy with UV-Vis data than with NMR peaks. MolP2SBench supports studying how LLMs extract and use physical-property information, revealing patterns that may differ from conventional chemical intuition and providing a foundation for more reliably property-grounded models for molecular and quantum-chemical inference. Code and dataset: https://github.com/DUAL-Xiao/MolP2SBench.

==> (inline-0) <==
\begin{longtable}{@{}p{0.40\linewidth}p{\dimexpr0.36\linewidth-2\tabcolsep\relax}p{\dimexpr0.24\linewidth-2\tabcolsep\relax}@{}}
\caption{Complete task families: source molecules, masked scaffolds, and candidate SMILES.}\label{tab:complete-task-families}\\
\toprule
\textbf{Task and SMILES} & \textbf{Candidate list} & \textbf{Scaffold} \\
\midrule
\endfirsthead
\multicolumn{3}{l}{\small\textit{Complete task families (continued)}}\\
\toprule
\textbf{Task and SMILES} & \textbf{Candidate list} & \textbf{Scaffold} \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{\small\textit{Continued on next page}}\\
\endfoot
\bottomrule
\endlastfoot
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-005a3b23ab24ffb0}\textbf{Task 005A3B23AB24FFB0}\\
Source: \texttt{O=CCCCC=O}\\
Scaffold: \texttt{[*:1](CC=O)CC=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{O=CCCCC=O}\\
1: \texttt{O=CCOC(=O)CC=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_005A3B23AB24FFB0.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-0293945fd5430b3d}\textbf{Task 0293945FD5430B3D}\\
Source: \texttt{CNC(=O)OC1CC1}\\
Scaffold: \texttt{[*:1](C)C(=O)OC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C(=O)OC1CC1}\\
1$^{*}$: \texttt{CNC(=O)OC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_0293945FD5430B3D.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-043694cc3a98d45d}\textbf{Task 043694CC3A98D45D}\\
Source: \texttt{CC[C@H]1OC1(C)C}\\
Scaffold: \texttt{[*:1]C[C@H]1OC1(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{COC[C@H]1OC1(C)C}\\
1: \texttt{CC(=O)C[C@H]1OC1(C)C}\\
2$^{*}$: \texttt{CC[C@H]1OC1(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_043694CC3A98D45D.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-0556d16af07422b2}\textbf{Task 0556D16AF07422B2}\\
Source: \texttt{OCCC1(O)CC1}\\
Scaffold: \texttt{[*:1]CCC1(O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{NC(=O)CCC1(O)CC1}\\
1: \texttt{N\#CCCC1(O)CC1}\\
2$^{*}$: \texttt{OCCC1(O)CC1}\\
3: \texttt{CCCC1(O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_0556D16AF07422B2.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-0d39b8e892b8d428}\textbf{Task 0D39B8E892B8D428}\\
Source: \texttt{CC(C)OC(=O)NC=O}\\
Scaffold: \texttt{[*:1](NC=O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(C)OC(=O)NC=O}\\
1: \texttt{CC(C)CNC=O}\\
2: \texttt{CC(C)C(=O)NC=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_0D39B8E892B8D428.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-0d5f32eceafb257a}\textbf{Task 0D5F32ECEAFB257A}\\
Source: \texttt{CCOCC1(C)CC1}\\
Scaffold: \texttt{[*:1](CC)CC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CCC(=O)CC1(C)CC1}\\
1$^{*}$: \texttt{CCOCC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_0D5F32ECEAFB257A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-0f468d9186495efa}\textbf{Task 0F468D9186495EFA}\\
Source: \texttt{CC1(C)N[C@H]1C(=O)C=O}\\
Scaffold: \texttt{[*:1](C=O)[C@H]1NC1(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC1(C)N[C@H]1CC=O}\\
1$^{*}$: \texttt{CC1(C)N[C@H]1C(=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_0F468D9186495EFA.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-105a590726d5a52a}\textbf{Task 105A590726D5A52A}\\
Source: \texttt{CC(C)OC(=O)C=O}\\
Scaffold: \texttt{[*:1](C=O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)C(=O)C=O}\\
1: \texttt{CC(C)CC=O}\\
2: \texttt{CC(C)NC=O}\\
3$^{*}$: \texttt{CC(C)OC(=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_105A590726D5A52A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-107bffb67d464e36}\textbf{Task 107BFFB67D464E36}\\
Source: \texttt{CC(=O)C(C)(C)C=O}\\
Scaffold: \texttt{[*:1]C(C)(C)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{COC(C)(C)C=O}\\
1: \texttt{CC(C)(C=O)C(N)=O}\\
2$^{*}$: \texttt{CC(=O)C(C)(C)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_107BFFB67D464E36.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-10c5e7e398f5b90e}\textbf{Task 10C5E7E398F5B90E}\\
Source: \texttt{CCCC(C)(C)O}\\
Scaffold: \texttt{[*:1]CCC(C)(C)O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)(O)CCC=O}\\
1$^{*}$: \texttt{CCCC(C)(C)O}\\
2: \texttt{CC(C)(O)CCC(N)=O}\\
3: \texttt{CC(C)(O)CCO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_10C5E7E398F5B90E.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-10d912da9fc1655c}\textbf{Task 10D912DA9FC1655C}\\
Source: \texttt{N\#CCC1CC(=O)C1}\\
Scaffold: \texttt{[*:1]CC1CC(=O)C1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=CCC1CC(=O)C1}\\
1: \texttt{O=C1CC(CO)C1}\\
2: \texttt{CC(=O)CC1CC(=O)C1}\\
3$^{*}$: \texttt{N\#CCC1CC(=O)C1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_10D912DA9FC1655C.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-139b40967be0655c}\textbf{Task 139B40967BE0655C}\\
Source: \texttt{C\#CC(C\#C)OCC}\\
Scaffold: \texttt{[*:1](CC)C(C\#C)C\#C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{C\#CC(C\#C)OCC}\\
1: \texttt{C\#CC(C\#C)C(=O)CC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_139B40967BE0655C.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-1a28585e9e7612a7}\textbf{Task 1A28585E9E7612A7}\\
Source: \texttt{[NH-][CH+]OC(=O)C1(O)CC1}\\
Scaffold: \texttt{[*:1](O[CH+][NH-])C1(O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{[NH-][CH+]OC(=O)C1(O)CC1}\\
1: \texttt{[NH-][CH+]OCC1(O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_1A28585E9E7612A7.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-1ae0af63f033e4a9}\textbf{Task 1AE0AF63F033E4A9}\\
Source: \texttt{COC[C@H]1NC1(C)C}\\
Scaffold: \texttt{[*:1]C[C@H]1NC1(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{COC[C@H]1NC1(C)C}\\
1: \texttt{CC(=O)C[C@H]1NC1(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_1AE0AF63F033E4A9.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-209a0a1292e6922f}\textbf{Task 209A0A1292E6922F}\\
Source: \texttt{CC(=O)[C@@H](C)C1CCC1}\\
Scaffold: \texttt{[*:1][C@@H](C)C1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{C[C@@H](O)C1CCC1}\\
1$^{*}$: \texttt{CC(=O)[C@@H](C)C1CCC1}\\
2: \texttt{C[C@@H](C\#N)C1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_209A0A1292E6922F.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-230a5dc9d459f8de}\textbf{Task 230A5DC9D459F8DE}\\
Source: \texttt{C[C@@H](O)CC1CC1}\\
Scaffold: \texttt{[*:1](C1CC1)[C@@H](C)O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{C[C@@H](O)C(=O)OC1CC1}\\
1$^{*}$: \texttt{C[C@@H](O)CC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_230A5DC9D459F8DE.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-246f5b26dfaa12e2}\textbf{Task 246F5B26DFAA12E2}\\
Source: \texttt{COCC(=O)C(C)C}\\
Scaffold: \texttt{[*:1](COC)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{COCCC(C)C}\\
1: \texttt{COCC(=O)OC(C)C}\\
2$^{*}$: \texttt{COCC(=O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_246F5B26DFAA12E2.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-252307dc6fe392bf}\textbf{Task 252307DC6FE392BF}\\
Source: \texttt{NC(=O)C1(C(N)=O)CC1}\\
Scaffold: \texttt{[*:1]C1(C(N)=O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C1(C(N)=O)CC1}\\
1: \texttt{NC(=O)C1(O)CC1}\\
2$^{*}$: \texttt{NC(=O)C1(C(N)=O)CC1}\\
3: \texttt{N\#CC1(C(N)=O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_252307DC6FE392BF.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-2773120914d0be17}\textbf{Task 2773120914D0BE17}\\
Source: \texttt{OC[C@@H](O)C1CC1}\\
Scaffold: \texttt{[*:1]C[C@@H](O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{OC[C@@H](O)C1CC1}\\
1: \texttt{CC(=O)C[C@@H](O)C1CC1}\\
2: \texttt{COC[C@@H](O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_2773120914D0BE17.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-2b36f250bc153f3e}\textbf{Task 2B36F250BC153F3E}\\
Source: \texttt{CC(C)OC(=O)C(N)=O}\\
Scaffold: \texttt{[*:1](C(N)=O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)NC(N)=O}\\
1$^{*}$: \texttt{CC(C)OC(=O)C(N)=O}\\
2: \texttt{CC(C)C(=O)C(N)=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_2B36F250BC153F3E.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-2cd421df3b64f435}\textbf{Task 2CD421DF3B64F435}\\
Source: \texttt{C\#CC(=O)OCC1CC1}\\
Scaffold: \texttt{[*:1](C\#C)CC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{C\#CC(=O)OCC1CC1}\\
1: \texttt{C\#CC(=O)CC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_2CD421DF3B64F435.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-2f119352d7894ae6}\textbf{Task 2F119352D7894AE6}\\
Source: \texttt{COC1(C)CCCC1}\\
Scaffold: \texttt{[*:1](C)C1(C)CCCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C1(C)CCCC1}\\
1$^{*}$: \texttt{COC1(C)CCCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_2F119352D7894AE6.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-39c4d5d6a9db1877}\textbf{Task 39C4D5D6A9DB1877}\\
Source: \texttt{CC(=O)NC1CC1}\\
Scaffold: \texttt{[*:1]C(=O)NC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{COC(=O)NC1CC1}\\
1$^{*}$: \texttt{CC(=O)NC1CC1}\\
2: \texttt{NC(=O)C(=O)NC1CC1}\\
3: \texttt{CC(=O)C(=O)NC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_39C4D5D6A9DB1877.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-3a7fc857e2e5511f}\textbf{Task 3A7FC857E2E5511F}\\
Source: \texttt{CCn1nccn1}\\
Scaffold: \texttt{[*:1](C)n1nccn1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{COC(=O)n1nccn1}\\
1: \texttt{CC(=O)n1nccn1}\\
2$^{*}$: \texttt{CCn1nccn1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_3A7FC857E2E5511F.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-3aeb8b1b49c28495}\textbf{Task 3AEB8B1B49C28495}\\
Source: \texttt{CC(=O)CC1(C\#N)CC1}\\
Scaffold: \texttt{[*:1]CC1(C\#N)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(=O)CC1(C\#N)CC1}\\
1: \texttt{CCC1(C\#N)CC1}\\
2: \texttt{COCC1(C\#N)CC1}\\
3: \texttt{N\#CC1(CC(N)=O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_3AEB8B1B49C28495.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-3b32a784772837ed}\textbf{Task 3B32A784772837ED}\\
Source: \texttt{N\#CC(=O)C1CCC1}\\
Scaffold: \texttt{[*:1](C\#N)C1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{N\#CC(=O)C1CCC1}\\
1: \texttt{N\#CC(=O)OC1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_3B32A784772837ED.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-3c48cdd9cf8488ce}\textbf{Task 3C48CDD9CF8488CE}\\
Source: \texttt{CCC(C)(C)COC}\\
Scaffold: \texttt{[*:1](C)CC(C)(C)CC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CCC(C)(C)CC(C)=O}\\
1$^{*}$: \texttt{CCC(C)(C)COC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_3C48CDD9CF8488CE.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-407dade8ef2dd3a2}\textbf{Task 407DADE8EF2DD3A2}\\
Source: \texttt{COC(=O)C1(C)CC1}\\
Scaffold: \texttt{[*:1]C(=O)C1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{COC(=O)C1(C)CC1}\\
1: \texttt{CC1(C(=O)C(N)=O)CC1}\\
2: \texttt{CC1(C(=O)C\#N)CC1}\\
3: \texttt{CC1(C(N)=O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_407DADE8EF2DD3A2.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-43e2d244483f435e}\textbf{Task 43E2D244483F435E}\\
Source: \texttt{CCOC(=O)CC}\\
Scaffold: \texttt{[*:1](CC)CC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCOC(=O)CC}\\
1: \texttt{CCC(=O)CC}\\
2: \texttt{CCOCC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_43E2D244483F435E.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-446c8d96d87cec39}\textbf{Task 446C8D96D87CEC39}\\
Source: \texttt{C\#CC(C\#C)CCO}\\
Scaffold: \texttt{[*:1](CO)C(C\#C)C\#C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{C\#CC(C\#C)CCO}\\
1: \texttt{C\#CC(C\#C)C(=O)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_446C8D96D87CEC39.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-45356781186d81e9}\textbf{Task 45356781186D81E9}\\
Source: \texttt{O=CNC1CC1}\\
Scaffold: \texttt{[*:1](C=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=CC(=O)C1CC1}\\
1$^{*}$: \texttt{O=CNC1CC1}\\
2: \texttt{O=CC(=O)OC1CC1}\\
3: \texttt{O=CCC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_45356781186D81E9.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-45545e30575a679f}\textbf{Task 45545E30575A679F}\\
Source: \texttt{CC(C)(O)C(=O)C=O}\\
Scaffold: \texttt{[*:1]C(=O)C(C)(C)O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)(O)C(=O)C(N)=O}\\
1: \texttt{CC(C)(O)C(=O)C\#N}\\
2: \texttt{CC(C)(O)C(N)=O}\\
3$^{*}$: \texttt{CC(C)(O)C(=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_45545E30575A679F.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-465d23908fede6e8}\textbf{Task 465D23908FEDE6E8}\\
Source: \texttt{[NH-][CH+]OC(=O)C1COC1}\\
Scaffold: \texttt{[*:1]([CH+][NH-])C1COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{[NH-][CH+]OC(=O)C1COC1}\\
1: \texttt{[NH-][CH+]OC1COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_465D23908FEDE6E8.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-47b9859ade985b3d}\textbf{Task 47B9859ADE985B3D}\\
Source: \texttt{CC(C)(C)OCC=O}\\
Scaffold: \texttt{[*:1](CC=O)C(C)(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(C)(C)OCC=O}\\
1: \texttt{CC(C)(C)C(=O)CC=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_47B9859ADE985B3D.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-49e99a99315e5e96}\textbf{Task 49E99A99315E5E96}\\
Source: \texttt{N\#CC(=O)n1cnnc1}\\
Scaffold: \texttt{[*:1](C\#N)n1cnnc1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{N\#CCn1cnnc1}\\
1$^{*}$: \texttt{N\#CC(=O)n1cnnc1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_49E99A99315E5E96.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-4a12d3737aa3a4ca}\textbf{Task 4A12D3737AA3A4CA}\\
Source: \texttt{CC1(O)CN(C=O)C1}\\
Scaffold: \texttt{[*:1]N1CC(C)(O)C1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC1(O)CN(C(N)=O)C1}\\
1$^{*}$: \texttt{CC1(O)CN(C=O)C1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_4A12D3737AA3A4CA.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-4c393fca9e44ae20}\textbf{Task 4C393FCA9E44AE20}\\
Source: \texttt{CCNC(=O)C(C)C}\\
Scaffold: \texttt{[*:1](NCC)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCNC(=O)C(C)C}\\
1: \texttt{CCNC(=O)OC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_4C393FCA9E44AE20.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-4d88083dad64937d}\textbf{Task 4D88083DAD64937D}\\
Source: \texttt{CC(C)CCO}\\
Scaffold: \texttt{[*:1](CO)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)OC(=O)CO}\\
1$^{*}$: \texttt{CC(C)CCO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_4D88083DAD64937D.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-50b0f1f3f405bc45}\textbf{Task 50B0F1F3F405BC45}\\
Source: \texttt{CCNC(=O)N(C)C}\\
Scaffold: \texttt{[*:1](CC)C(=O)N(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCNC(=O)N(C)C}\\
1: \texttt{CCC(=O)C(=O)N(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_50B0F1F3F405BC45.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-52491a01317b6f72}\textbf{Task 52491A01317B6F72}\\
Source: \texttt{CC1(C(N)=O)COC1}\\
Scaffold: \texttt{[*:1]C1(C)COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC1(C)COC1}\\
1: \texttt{CC1(O)COC1}\\
2$^{*}$: \texttt{CC1(C(N)=O)COC1}\\
3: \texttt{CC1(C=O)COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_52491A01317B6F72.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-53e5a90033598201}\textbf{Task 53E5A90033598201}\\
Source: \texttt{NC(=O)C1CCCC1}\\
Scaffold: \texttt{[*:1]C1CCCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{OC1CCCC1}\\
1$^{*}$: \texttt{NC(=O)C1CCCC1}\\
2: \texttt{N\#CC1CCCC1}\\
3: \texttt{CC(=O)C1CCCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_53E5A90033598201.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-55e46fb6790cffdb}\textbf{Task 55E46FB6790CFFDB}\\
Source: \texttt{NC(=O)C1(CO)COC1}\\
Scaffold: \texttt{[*:1]C1(CO)COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC1(CO)COC1}\\
1$^{*}$: \texttt{NC(=O)C1(CO)COC1}\\
2: \texttt{OCC1(O)COC1}\\
3: \texttt{O=CC1(CO)COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_55E46FB6790CFFDB.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-574b651325d3bd11}\textbf{Task 574B651325D3BD11}\\
Source: \texttt{CC(O)(C=O)C=O}\\
Scaffold: \texttt{[*:1]C(C)(C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C=O)(C=O)C(N)=O}\\
1$^{*}$: \texttt{CC(O)(C=O)C=O}\\
2: \texttt{CC(C\#N)(C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_574B651325D3BD11.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-5c0a2e92c47860a1}\textbf{Task 5C0A2E92C47860A1}\\
Source: \texttt{CCC1(CC(N)=O)CC1}\\
Scaffold: \texttt{[*:1]CC1(CC)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCC1(CC(N)=O)CC1}\\
1: \texttt{CCC1(CC=O)CC1}\\
2: \texttt{CCC1(CO)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_5C0A2E92C47860A1.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-5ca52712d7ba537c}\textbf{Task 5CA52712D7BA537C}\\
Source: \texttt{NC(=O)C\#CC1(O)CC1}\\
Scaffold: \texttt{[*:1]C\#CC1(O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{NC(=O)C\#CC1(O)CC1}\\
1: \texttt{CC\#CC1(O)CC1}\\
2: \texttt{N\#CC\#CC1(O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_5CA52712D7BA537C.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-6156f4d256f86771}\textbf{Task 6156F4D256F86771}\\
Source: \texttt{N\#CCC(=O)CC\#N}\\
Scaffold: \texttt{[*:1](CC\#N)CC\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{N\#CCCCC\#N}\\
1$^{*}$: \texttt{N\#CCC(=O)CC\#N}\\
2: \texttt{N\#CCOC(=O)CC\#N}\\
3: \texttt{N\#CCOCC\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_6156F4D256F86771.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-667fb15d4abc2daa}\textbf{Task 667FB15D4ABC2DAA}\\
Source: \texttt{C\#CC1(C\#N)CCC1}\\
Scaffold: \texttt{[*:1]C1(C\#C)CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{C\#CC1(C(C)=O)CCC1}\\
1$^{*}$: \texttt{C\#CC1(C\#N)CCC1}\\
2: \texttt{C\#CC1(C(N)=O)CCC1}\\
3: \texttt{C\#CC1(O)CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_667FB15D4ABC2DAA.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-6cce6f1cff686ec3}\textbf{Task 6CCE6F1CFF686EC3}\\
Source: \texttt{CCOC1(C\#N)CC1}\\
Scaffold: \texttt{[*:1]C1(OCC)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCOC1(C\#N)CC1}\\
1: \texttt{CCOC1(C(C)=O)CC1}\\
2: \texttt{CCOC1(C(N)=O)CC1}\\
3: \texttt{CCOC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_6CCE6F1CFF686EC3.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-6dff62767ca262dc}\textbf{Task 6DFF62767CA262DC}\\
Source: \texttt{N=CN(C=O)C1CC1}\\
Scaffold: \texttt{[*:1]=CN(C=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{N=CN(C=O)C1CC1}\\
1: \texttt{O=CN(C=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_6DFF62767CA262DC.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-710125e7e697b6fc}\textbf{Task 710125E7E697B6FC}\\
Source: \texttt{[NH-][CH+]OC(=O)C1CC1}\\
Scaffold: \texttt{[*:1]([CH+][NH-])C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{[NH-][CH+]OC1CC1}\\
1$^{*}$: \texttt{[NH-][CH+]OC(=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_710125E7E697B6FC.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-72eea655e1bb79c9}\textbf{Task 72EEA655E1BB79C9}\\
Source: \texttt{C\#CCC1COC1}\\
Scaffold: \texttt{[*:1](C\#C)C1COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{C\#CC(=O)C1COC1}\\
1$^{*}$: \texttt{C\#CCC1COC1}\\
2: \texttt{C\#CC(=O)OC1COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_72EEA655E1BB79C9.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-770563210bbd880c}\textbf{Task 770563210BBD880C}\\
Source: \texttt{O=CC(=O)C1CCC1}\\
Scaffold: \texttt{[*:1](C=O)C1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=CC(=O)OC1CCC1}\\
1: \texttt{O=COC1CCC1}\\
2$^{*}$: \texttt{O=CC(=O)C1CCC1}\\
3: \texttt{O=CCC1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_770563210BBD880C.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-770746cf42201e53}\textbf{Task 770746CF42201E53}\\
Source: \texttt{COCCC(F)(F)F}\\
Scaffold: \texttt{[*:1](COC)C(F)(F)F}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{COCC(=O)C(F)(F)F}\\
1$^{*}$: \texttt{COCCC(F)(F)F}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_770746CF42201E53.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-79cd04c3dfc1c559}\textbf{Task 79CD04C3DFC1C559}\\
Source: \texttt{COC(=O)NC1CCC1}\\
Scaffold: \texttt{[*:1]C(=O)NC1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{COC(=O)NC1CCC1}\\
1: \texttt{NC(=O)NC1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_79CD04C3DFC1C559.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-7afae7450d2ba2f9}\textbf{Task 7AFAE7450D2BA2F9}\\
Source: \texttt{O=CCC(CO)CO}\\
Scaffold: \texttt{[*:1]CC(CO)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)CC(CO)CO}\\
1: \texttt{CCC(CO)CO}\\
2$^{*}$: \texttt{O=CCC(CO)CO}\\
3: \texttt{NC(=O)CC(CO)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_7AFAE7450D2BA2F9.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-7b035a714c8d2d48}\textbf{Task 7B035A714C8D2D48}\\
Source: \texttt{CC(C)[C@@H](C)CC(N)=O}\\
Scaffold: \texttt{[*:1]C[C@H](C)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)[C@@H](C)CO}\\
1$^{*}$: \texttt{CC(C)[C@@H](C)CC(N)=O}\\
2: \texttt{CC(=O)C[C@H](C)C(C)C}\\
3: \texttt{CC(C)[C@@H](C)CC\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_7B035A714C8D2D48.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-7b1f580df30bc377}\textbf{Task 7B1F580DF30BC377}\\
Source: \texttt{C\#CC(C)(C\#C)C(C)=O}\\
Scaffold: \texttt{[*:1](C)C(C)(C\#C)C\#C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{C\#CC(C)(C\#C)C(C)=O}\\
1: \texttt{C\#CC(C)(C\#C)OC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_7B1F580DF30BC377.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-7bf9d99b3c712989}\textbf{Task 7BF9D99B3C712989}\\
Source: \texttt{O=C(CCO)OCCO}\\
Scaffold: \texttt{[*:1](CCO)CCO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=C(CCO)CCO}\\
1: \texttt{OCCCCCO}\\
2$^{*}$: \texttt{O=C(CCO)OCCO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_7BF9D99B3C712989.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-7c4091d1b273028b}\textbf{Task 7C4091D1B273028B}\\
Source: \texttt{CC(=O)C1(C)CC1}\\
Scaffold: \texttt{[*:1]C1(C(C)=O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C1(C(C)=O)CC1}\\
1: \texttt{CC(=O)C1(C\#N)CC1}\\
2$^{*}$: \texttt{CC(=O)C1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_7C4091D1B273028B.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-7cd2f406e74afa61}\textbf{Task 7CD2F406E74AFA61}\\
Source: \texttt{CC(=O)CC(C=O)C=O}\\
Scaffold: \texttt{[*:1]CC(C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=CC(C=O)CO}\\
1: \texttt{NC(=O)CC(C=O)C=O}\\
2: \texttt{O=CCC(C=O)C=O}\\
3$^{*}$: \texttt{CC(=O)CC(C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_7CD2F406E74AFA61.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-804232e39f552d6a}\textbf{Task 804232E39F552D6A}\\
Source: \texttt{CCOCC(C)(C)C}\\
Scaffold: \texttt{[*:1](CC)CC(C)(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CCC(=O)CC(C)(C)C}\\
1$^{*}$: \texttt{CCOCC(C)(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_804232E39F552D6A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-805ae1c24c13e756}\textbf{Task 805AE1C24C13E756}\\
Source: \texttt{CC(C)(O)COC(N)=O}\\
Scaffold: \texttt{[*:1](N)CC(C)(C)O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)(O)CC(N)=O}\\
1$^{*}$: \texttt{CC(C)(O)COC(N)=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_805AE1C24C13E756.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-83038e6d6357a2a6}\textbf{Task 83038E6D6357A2A6}\\
Source: \texttt{O=CNCC1CC1}\\
Scaffold: \texttt{[*:1](NC=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{O=CNCC1CC1}\\
1: \texttt{O=CNC(=O)OC1CC1}\\
2: \texttt{O=CNC(=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_83038E6D6357A2A6.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-84b51e25f5ad2498}\textbf{Task 84B51E25F5AD2498}\\
Source: \texttt{COCCC1(C)CC1}\\
Scaffold: \texttt{[*:1](C)CCC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)CCC1(C)CC1}\\
1$^{*}$: \texttt{COCCC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_84B51E25F5AD2498.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-85586da089b69e42}\textbf{Task 85586DA089B69E42}\\
Source: \texttt{COC(=O)NC(C)C}\\
Scaffold: \texttt{[*:1]C(=O)NC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{COC(=O)NC(C)C}\\
1: \texttt{CC(=O)C(=O)NC(C)C}\\
2: \texttt{CC(=O)NC(C)C}\\
3: \texttt{CC(C)NC(=O)C(N)=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_85586DA089B69E42.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-882245ea97520381}\textbf{Task 882245EA97520381}\\
Source: \texttt{CC(C)(O)[C@H]1CO1}\\
Scaffold: \texttt{[*:1]C(C)(C)[C@H]1CO1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)(C(N)=O)[C@H]1CO1}\\
1: \texttt{CC(C)(C\#N)[C@H]1CO1}\\
2: \texttt{CC(=O)C(C)(C)[C@H]1CO1}\\
3$^{*}$: \texttt{CC(C)(O)[C@H]1CO1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_882245EA97520381.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-88c97fe31ad8f75c}\textbf{Task 88C97FE31AD8F75C}\\
Source: \texttt{CCCOCCC}\\
Scaffold: \texttt{[*:1](CCC)CCC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CCCC(=O)CCC}\\
1$^{*}$: \texttt{CCCOCCC}\\
2: \texttt{CCCOC(=O)CCC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_88C97FE31AD8F75C.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-894bbf79c573c29a}\textbf{Task 894BBF79C573C29A}\\
Source: \texttt{CNC(=O)OC(C)C}\\
Scaffold: \texttt{[*:1](NC)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CNC(=O)C(C)C}\\
1$^{*}$: \texttt{CNC(=O)OC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_894BBF79C573C29A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-8e3c2b15f7ea9dcf}\textbf{Task 8E3C2B15F7EA9DCF}\\
Source: \texttt{C\#CC1(O)COC1}\\
Scaffold: \texttt{[*:1]C1(C\#C)COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{C\#CC1(O)COC1}\\
1: \texttt{C\#CC1(C)COC1}\\
2: \texttt{C\#CC1(C\#N)COC1}\\
3: \texttt{C\#CC1(C(N)=O)COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_8E3C2B15F7EA9DCF.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-8ecaae94795d4478}\textbf{Task 8ECAAE94795D4478}\\
Source: \texttt{CC1(COC=O)CC1}\\
Scaffold: \texttt{[*:1]OCC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC1(COC=O)CC1}\\
1: \texttt{COCC1(C)CC1}\\
2: \texttt{CC(=O)OCC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_8ECAAE94795D4478.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-8f3ebb5fa1d15fea}\textbf{Task 8F3EBB5FA1D15FEA}\\
Source: \texttt{CC(C)CC(=O)C(N)=O}\\
Scaffold: \texttt{[*:1]C(=O)CC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)CC(=O)C\#N}\\
1$^{*}$: \texttt{CC(C)CC(=O)C(N)=O}\\
2: \texttt{CC(=O)CC(C)C}\\
3: \texttt{CC(=O)C(=O)CC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_8F3EBB5FA1D15FEA.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9126f1faf023c0c2}\textbf{Task 9126F1FAF023C0C2}\\
Source: \texttt{O=Cc1ccccc1}\\
Scaffold: \texttt{[*:1]c1ccccc1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=[N+]([O-])c1ccccc1}\\
1: \texttt{Oc1ccccc1}\\
2$^{*}$: \texttt{O=Cc1ccccc1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9126F1FAF023C0C2.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-91935246108af8ac}\textbf{Task 91935246108AF8AC}\\
Source: \texttt{CC(C)(O)C\#N}\\
Scaffold: \texttt{[*:1]C(C)(C)O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C(C)(C)O}\\
1: \texttt{CC(C)(C)O}\\
2$^{*}$: \texttt{CC(C)(O)C\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_91935246108AF8AC.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-92176a1fd6cfadcb}\textbf{Task 92176A1FD6CFADCB}\\
Source: \texttt{CC(C)C(=O)CO}\\
Scaffold: \texttt{[*:1]CC(=O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)CC(=O)C(C)C}\\
1: \texttt{CC(C)C(=O)CC(N)=O}\\
2: \texttt{CC(C)C(=O)CC\#N}\\
3$^{*}$: \texttt{CC(C)C(=O)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_92176A1FD6CFADCB.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9232a0b17fa5af7b}\textbf{Task 9232A0B17FA5AF7B}\\
Source: \texttt{COC(C)(C)C(N)=O}\\
Scaffold: \texttt{[*:1]C(C)(C)OC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{COC(C)(C)C(N)=O}\\
1: \texttt{COC(C)(C)C}\\
2: \texttt{COC(C)(C)C\#N}\\
3: \texttt{COC(C)(C)C(C)=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9232A0B17FA5AF7B.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-92ef44c16081dc55}\textbf{Task 92EF44C16081DC55}\\
Source: \texttt{CC(C)(C)OC(=O)CO}\\
Scaffold: \texttt{[*:1](CO)C(C)(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)(C)CCO}\\
1$^{*}$: \texttt{CC(C)(C)OC(=O)CO}\\
2: \texttt{CC(C)(C)C(=O)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_92EF44C16081DC55.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-93d3f171694a478a}\textbf{Task 93D3F171694A478A}\\
Source: \texttt{NC(=O)N1CCC1}\\
Scaffold: \texttt{[*:1]C(=O)N1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C(=O)N1CCC1}\\
1$^{*}$: \texttt{NC(=O)N1CCC1}\\
2: \texttt{COC(=O)N1CCC1}\\
3: \texttt{N\#CC(=O)N1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_93D3F171694A478A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-941d831c38d8914b}\textbf{Task 941D831C38D8914B}\\
Source: \texttt{CC(C)OC(=O)[C@@H](C)O}\\
Scaffold: \texttt{[*:1](C(C)C)[C@@H](C)O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(C)OC(=O)[C@@H](C)O}\\
1: \texttt{CC(C)C[C@@H](C)O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_941D831C38D8914B.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-948ffde8cc5d8fa7}\textbf{Task 948FFDE8CC5D8FA7}\\
Source: \texttt{N\#CC1(CO)CCC1}\\
Scaffold: \texttt{[*:1]C1(CO)CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{N\#CC1(CO)CCC1}\\
1: \texttt{NC(=O)C1(CO)CCC1}\\
2: \texttt{OCC1(O)CCC1}\\
3: \texttt{CC1(CO)CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_948FFDE8CC5D8FA7.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9683002fa47e674e}\textbf{Task 9683002FA47E674E}\\
Source: \texttt{CC(=O)C\#CC1(C)CC1}\\
Scaffold: \texttt{[*:1]C\#CC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC1(C\#CC\#N)CC1}\\
1$^{*}$: \texttt{CC(=O)C\#CC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9683002FA47E674E.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-97ccf0b132ed0cc7}\textbf{Task 97CCF0B132ED0CC7}\\
Source: \texttt{COC(=O)[C@@H](C)C(C)C}\\
Scaffold: \texttt{[*:1](C)[C@@H](C)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CO[C@@H](C)C(C)C}\\
1$^{*}$: \texttt{COC(=O)[C@@H](C)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_97CCF0B132ED0CC7.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-989ae8521ba7272a}\textbf{Task 989AE8521BA7272A}\\
Source: \texttt{C\#CC1(OC=O)CC1}\\
Scaffold: \texttt{[*:1]OC1(C\#C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{C\#CC1(OC)CC1}\\
1: \texttt{C\#CC1(OC(C)=O)CC1}\\
2$^{*}$: \texttt{C\#CC1(OC=O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_989AE8521BA7272A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9b92313f1c8e02fe}\textbf{Task 9B92313F1C8E02FE}\\
Source: \texttt{CC(C)[C@@H](C)C(N)=O}\\
Scaffold: \texttt{[*:1](N)[C@H](C)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(C)[C@@H](C)C(N)=O}\\
1: \texttt{CC(C)[C@@H](C)OC(N)=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9B92313F1C8E02FE.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9bb875535fd8f9f9}\textbf{Task 9BB875535FD8F9F9}\\
Source: \texttt{CC(C)OC(N)=O}\\
Scaffold: \texttt{[*:1]C(=O)OC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(C)OC(N)=O}\\
1: \texttt{CC(=O)C(=O)OC(C)C}\\
2: \texttt{CC(C)OC(=O)C\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9BB875535FD8F9F9.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9bcd7134aa9886d1}\textbf{Task 9BCD7134AA9886D1}\\
Source: \texttt{OCC[C@@H](O)C1CC1}\\
Scaffold: \texttt{[*:1](CO)[C@@H](O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=C(CO)[C@@H](O)C1CC1}\\
1$^{*}$: \texttt{OCC[C@@H](O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9BCD7134AA9886D1.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9bf5f7bcd985ec74}\textbf{Task 9BF5F7BCD985EC74}\\
Source: \texttt{COc1cncnc1}\\
Scaffold: \texttt{[*:1]c1cncnc1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{Nc1cncnc1}\\
1: \texttt{O=[N+]([O-])c1cncnc1}\\
2$^{*}$: \texttt{COc1cncnc1}\\
3: \texttt{Cc1cncnc1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9BF5F7BCD985EC74.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9c74b641b7f823fb}\textbf{Task 9C74B641B7F823FB}\\
Source: \texttt{CC(C)COC(N)=O}\\
Scaffold: \texttt{[*:1]OCC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)COC=O}\\
1: \texttt{COCC(C)C}\\
2$^{*}$: \texttt{CC(C)COC(N)=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9C74B641B7F823FB.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9d9e13da2b72cdda}\textbf{Task 9D9E13DA2B72CDDA}\\
Source: \texttt{CC1(C)CC(C\#N)C1}\\
Scaffold: \texttt{[*:1]C1CC(C)(C)C1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC1(C)CC(C(N)=O)C1}\\
1$^{*}$: \texttt{CC1(C)CC(C\#N)C1}\\
2: \texttt{CC1(C)CC(O)C1}\\
3: \texttt{CC(=O)C1CC(C)(C)C1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9D9E13DA2B72CDDA.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-9fcbd2d389e1b5fa}\textbf{Task 9FCBD2D389E1B5FA}\\
Source: \texttt{CO[C@@H](C=O)C1CC1}\\
Scaffold: \texttt{[*:1](C)[C@@H](C=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CO[C@@H](C=O)C1CC1}\\
1: \texttt{CC(=O)[C@@H](C=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_9FCBD2D389E1B5FA.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-a2b5123d6703cb27}\textbf{Task A2B5123D6703CB27}\\
Source: \texttt{O=COC(CO)CO}\\
Scaffold: \texttt{[*:1](C=O)C(CO)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{O=COC(CO)CO}\\
1: \texttt{O=CC(=O)C(CO)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_A2B5123D6703CB27.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-a3734a8d4c629ed7}\textbf{Task A3734A8D4C629ED7}\\
Source: \texttt{CC(=O)C(C)(C\#N)C\#N}\\
Scaffold: \texttt{[*:1](C)C(C)(C\#N)C\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(=O)C(C)(C\#N)C\#N}\\
1: \texttt{CNC(C)(C\#N)C\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_A3734A8D4C629ED7.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-a5ef11cdf9e14552}\textbf{Task A5EF11CDF9E14552}\\
Source: \texttt{CCC(=O)N(C=O)C=O}\\
Scaffold: \texttt{[*:1](CC)N(C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CCCN(C=O)C=O}\\
1$^{*}$: \texttt{CCC(=O)N(C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_A5EF11CDF9E14552.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-a7c3c4816799e0c2}\textbf{Task A7C3C4816799E0C2}\\
Source: \texttt{OCC(O)CO}\\
Scaffold: \texttt{[*:1]C(CO)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{N\#CC(CO)CO}\\
1: \texttt{CC(=O)C(CO)CO}\\
2: \texttt{COC(CO)CO}\\
3$^{*}$: \texttt{OCC(O)CO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_A7C3C4816799E0C2.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-a87fd55731782952}\textbf{Task A87FD55731782952}\\
Source: \texttt{CNC(C)(C)C\#N}\\
Scaffold: \texttt{[*:1]NC(C)(C)C\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)(C\#N)NC(N)=O}\\
1: \texttt{CC(=O)NC(C)(C)C\#N}\\
2$^{*}$: \texttt{CNC(C)(C)C\#N}\\
3: \texttt{CC(C)(C\#N)NC=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_A87FD55731782952.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-aa24ab4408560e71}\textbf{Task AA24AB4408560E71}\\
Source: \texttt{CCC(F)(F)F}\\
Scaffold: \texttt{[*:1]CC(F)(F)F}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=CCC(F)(F)F}\\
1$^{*}$: \texttt{CCC(F)(F)F}\\
2: \texttt{OCC(F)(F)F}\\
3: \texttt{CC(=O)CC(F)(F)F}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_AA24AB4408560E71.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-aacef21b5c0b518c}\textbf{Task AACEF21B5C0B518C}\\
Source: \texttt{CN(C)C(=O)OCC\#N}\\
Scaffold: \texttt{[*:1](CC\#N)N(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CN(C)C(=O)OCC\#N}\\
1: \texttt{CN(C)C(=O)CC\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_AACEF21B5C0B518C.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-ab494d4f810488a4}\textbf{Task AB494D4F810488A4}\\
Source: \texttt{CC(C)OC(C)C}\\
Scaffold: \texttt{[*:1](C(C)C)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)OC(=O)C(C)C}\\
1: \texttt{CC(C)C(=O)C(C)C}\\
2$^{*}$: \texttt{CC(C)OC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_AB494D4F810488A4.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-ae2202d59dbd5246}\textbf{Task AE2202D59DBD5246}\\
Source: \texttt{CN(C=O)C=O}\\
Scaffold: \texttt{[*:1]N(C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{O=CN(C=O)C=O}\\
1: \texttt{NC(=O)N(C=O)C=O}\\
2: \texttt{CC(=O)N(C=O)C=O}\\
3$^{*}$: \texttt{CN(C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_AE2202D59DBD5246.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-af7b02587cacf57f}\textbf{Task AF7B02587CACF57F}\\
Source: \texttt{COC(=O)[C@@H](O)C1CC1}\\
Scaffold: \texttt{[*:1](C)[C@@H](O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC[C@@H](O)C1CC1}\\
1$^{*}$: \texttt{COC(=O)[C@@H](O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_AF7B02587CACF57F.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-b0b5353eab912566}\textbf{Task B0B5353EAB912566}\\
Source: \texttt{N\#CC(=O)C1(O)CC1}\\
Scaffold: \texttt{[*:1]C(=O)C1(O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C(=O)C1(O)CC1}\\
1$^{*}$: \texttt{N\#CC(=O)C1(O)CC1}\\
2: \texttt{CC(=O)C1(O)CC1}\\
3: \texttt{COC(=O)C1(O)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_B0B5353EAB912566.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-b2d636889cb3a680}\textbf{Task B2D636889CB3A680}\\
Source: \texttt{N\#CCC1CCC1}\\
Scaffold: \texttt{[*:1]CC1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{OCC1CCC1}\\
1$^{*}$: \texttt{N\#CCC1CCC1}\\
2: \texttt{NC(=O)CC1CCC1}\\
3: \texttt{CC(=O)CC1CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_B2D636889CB3A680.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-ba45af3d599b3bc8}\textbf{Task BA45AF3D599B3BC8}\\
Source: \texttt{CC(C)O[C@H](C\#N)CN}\\
Scaffold: \texttt{[*:1](C(C)C)[C@H](C\#N)CN}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(C)O[C@H](C\#N)CN}\\
1: \texttt{CC(C)N[C@H](C\#N)CN}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_BA45AF3D599B3BC8.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-bfc8332e939da9f3}\textbf{Task BFC8332E939DA9F3}\\
Source: \texttt{CC(=O)C1COC1}\\
Scaffold: \texttt{[*:1]C(=O)C1COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(=O)C1COC1}\\
1: \texttt{O=CC(=O)C1COC1}\\
2: \texttt{NC(=O)C1COC1}\\
3: \texttt{CC(=O)C(=O)C1COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_BFC8332E939DA9F3.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-c0af48d3c3c39a0b}\textbf{Task C0AF48D3C3C39A0B}\\
Source: \texttt{C/N=C(\textbackslash{}C\#N)N(C)C}\\
Scaffold: \texttt{[*:1]C(=NC)N(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{C/N=C(\textbackslash{}C(N)=O)N(C)C}\\
1$^{*}$: \texttt{C/N=C(\textbackslash{}C\#N)N(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_C0AF48D3C3C39A0B.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-c0b54784822a1928}\textbf{Task C0B54784822A1928}\\
Source: \texttt{CCCOC1CC1}\\
Scaffold: \texttt{[*:1](C)COC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCCOC1CC1}\\
1: \texttt{CC(=O)COC1CC1}\\
2: \texttt{COC(=O)COC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_C0B54784822A1928.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-c386bb77321a4f80}\textbf{Task C386BB77321A4F80}\\
Source: \texttt{CCC(C)(C\#N)CC}\\
Scaffold: \texttt{[*:1]C(C)(CC)CC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CCC(C)(C=O)CC}\\
1$^{*}$: \texttt{CCC(C)(C\#N)CC}\\
2: \texttt{CCC(C)(CC)C(N)=O}\\
3: \texttt{CCC(C)(O)CC}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_C386BB77321A4F80.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-c52ff4dabd2ef5f4}\textbf{Task C52FF4DABD2EF5F4}\\
Source: \texttt{CCOCC(C)C}\\
Scaffold: \texttt{[*:1](C)OCC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCOCC(C)C}\\
1: \texttt{CC(=O)OCC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_C52FF4DABD2EF5F4.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-c6f354240b9c0145}\textbf{Task C6F354240B9C0145}\\
Source: \texttt{OCCC1CC1}\\
Scaffold: \texttt{[*:1](CO)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{OCCC1CC1}\\
1: \texttt{O=C(CO)C1CC1}\\
2: \texttt{O=C(CO)OC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_C6F354240B9C0145.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-c9454de19fdbd111}\textbf{Task C9454DE19FDBD111}\\
Source: \texttt{COCC(=O)C1CC1}\\
Scaffold: \texttt{[*:1](COC)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{COCC(=O)C1CC1}\\
1: \texttt{COCCC1CC1}\\
2: \texttt{COCC(=O)OC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_C9454DE19FDBD111.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-cc3d1ff1b192c8e7}\textbf{Task CC3D1FF1B192C8E7}\\
Source: \texttt{COC(=O)COC(C)C}\\
Scaffold: \texttt{[*:1](C)COC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CCCOC(C)C}\\
1: \texttt{CC(=O)COC(C)C}\\
2$^{*}$: \texttt{COC(=O)COC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_CC3D1FF1B192C8E7.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-cd67fd0d0c427da5}\textbf{Task CD67FD0D0C427DA5}\\
Source: \texttt{CCC(=O)CCC(C)C}\\
Scaffold: \texttt{[*:1](CC)CCC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCC(=O)CCC(C)C}\\
1: \texttt{CCOCCC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_CD67FD0D0C427DA5.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-cdcff67deefc762a}\textbf{Task CDCFF67DEEFC762A}\\
Source: \texttt{CC(=O)CC1CCCC1}\\
Scaffold: \texttt{[*:1]CC1CCCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{OCC1CCCC1}\\
1: \texttt{N\#CCC1CCCC1}\\
2$^{*}$: \texttt{CC(=O)CC1CCCC1}\\
3: \texttt{NC(=O)CC1CCCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_CDCFF67DEEFC762A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-d22af6ccc7c5a672}\textbf{Task D22AF6CCC7C5A672}\\
Source: \texttt{CC1(C)O[C@H]1C(N)=O}\\
Scaffold: \texttt{[*:1][C@H]1OC1(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC1(C)O[C@H]1C(N)=O}\\
1: \texttt{CC1(C)O[C@H]1C=O}\\
2: \texttt{C[C@H]1OC1(C)C}\\
3: \texttt{CC1(C)O[C@H]1C\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_D22AF6CCC7C5A672.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-d316e49e71315c17}\textbf{Task D316E49E71315C17}\\
Source: \texttt{CCCOC(C)(C)C}\\
Scaffold: \texttt{[*:1](CCC)C(C)(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCCOC(C)(C)C}\\
1: \texttt{CCCC(=O)C(C)(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_D316E49E71315C17.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-d3ac12168083a92d}\textbf{Task D3AC12168083A92D}\\
Source: \texttt{CC1(C)C[C@]1(O)C\#N}\\
Scaffold: \texttt{[*:1][C@]1(O)CC1(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC1(C)C[C@]1(O)C(N)=O}\\
1: \texttt{CC1(C)C[C@]1(C)O}\\
2$^{*}$: \texttt{CC1(C)C[C@]1(O)C\#N}\\
3: \texttt{CC(=O)[C@@]1(O)CC1(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_D3AC12168083A92D.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-d4899c2a8a512a89}\textbf{Task D4899C2A8A512A89}\\
Source: \texttt{CC[C@@H](O)C(C)C}\\
Scaffold: \texttt{[*:1](C)[C@@H](O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{COC(=O)[C@@H](O)C(C)C}\\
1$^{*}$: \texttt{CC[C@@H](O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_D4899C2A8A512A89.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-d6e26be8568b816e}\textbf{Task D6E26BE8568B816E}\\
Source: \texttt{CC(C)CC(=O)CC\#N}\\
Scaffold: \texttt{[*:1](CC\#N)CC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)CNCC\#N}\\
1$^{*}$: \texttt{CC(C)CC(=O)CC\#N}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_D6E26BE8568B816E.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-d775dd7e29dc79ad}\textbf{Task D775DD7E29DC79AD}\\
Source: \texttt{CC(=O)n1cnnc1}\\
Scaffold: \texttt{[*:1](C)n1cnnc1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CCn1cnnc1}\\
1$^{*}$: \texttt{CC(=O)n1cnnc1}\\
2: \texttt{COC(=O)n1cnnc1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_D775DD7E29DC79AD.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-d98aa4ea6458e7f6}\textbf{Task D98AA4EA6458E7F6}\\
Source: \texttt{CCC1(O)COC1}\\
Scaffold: \texttt{[*:1](C)C1(O)COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C1(O)COC1}\\
1: \texttt{COC(=O)C1(O)COC1}\\
2$^{*}$: \texttt{CCC1(O)COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_D98AA4EA6458E7F6.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-dd4c95d9f30bb38c}\textbf{Task DD4C95D9F30BB38C}\\
Source: \texttt{C\#CCC(=O)N1CC1}\\
Scaffold: \texttt{[*:1](CC\#C)N1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{C\#CCC(=O)N1CC1}\\
1: \texttt{C\#CCOC(=O)N1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_DD4C95D9F30BB38C.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-df6b46bd1891d2d1}\textbf{Task DF6B46BD1891D2D1}\\
Source: \texttt{CC(C)(C)OC=O}\\
Scaffold: \texttt{[*:1]C(C)(C)OC=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)(OC=O)C(N)=O}\\
1$^{*}$: \texttt{CC(C)(C)OC=O}\\
2: \texttt{CC(C)(C=O)OC=O}\\
3: \texttt{CC(=O)C(C)(C)OC=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_DF6B46BD1891D2D1.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-e1262df703b497e5}\textbf{Task E1262DF703B497E5}\\
Source: \texttt{COCC1COC1}\\
Scaffold: \texttt{[*:1](OC)C1COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{COC(=O)C1COC1}\\
1$^{*}$: \texttt{COCC1COC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_E1262DF703B497E5.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-e1413048e6c74a5a}\textbf{Task E1413048E6C74A5A}\\
Source: \texttt{CC(C)COC(=O)CO}\\
Scaffold: \texttt{[*:1](CO)CC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CC(C)COC(=O)CO}\\
1: \texttt{CC(C)CCCO}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_E1413048E6C74A5A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-e4b8bf5c0922dbf7}\textbf{Task E4B8BF5C0922DBF7}\\
Source: \texttt{N\#CC1OCCO1}\\
Scaffold: \texttt{[*:1]C1OCCO1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{N\#CC1OCCO1}\\
1: \texttt{CC1OCCO1}\\
2: \texttt{NC(=O)C1OCCO1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_E4B8BF5C0922DBF7.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-e4f05c2d54c8c77f}\textbf{Task E4F05C2D54C8C77F}\\
Source: \texttt{NC(=O)C1(CO)CC1}\\
Scaffold: \texttt{[*:1](N)C1(CO)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{NC(=O)OC1(CO)CC1}\\
1$^{*}$: \texttt{NC(=O)C1(CO)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_E4F05C2D54C8C77F.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-e6c7c7741498105b}\textbf{Task E6C7C7741498105B}\\
Source: \texttt{O=CN1CC(O)C1}\\
Scaffold: \texttt{[*:1]N1CC(O)C1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{O=CN1CC(O)C1}\\
1: \texttt{CC(=O)N1CC(O)C1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_E6C7C7741498105B.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-e8a55ee38951e20f}\textbf{Task E8A55EE38951E20F}\\
Source: \texttt{C\#CC(C\#C)C\#N}\\
Scaffold: \texttt{[*:1]C(C\#C)C\#C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{C\#CC(C\#C)C(C)=O}\\
1$^{*}$: \texttt{C\#CC(C\#C)C\#N}\\
2: \texttt{C\#CC(O)C\#C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_E8A55EE38951E20F.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-e9cae26e473183aa}\textbf{Task E9CAE26E473183AA}\\
Source: \texttt{NC(=O)CCC1CC1}\\
Scaffold: \texttt{[*:1](N)CCC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{NC(=O)OCCC1CC1}\\
1$^{*}$: \texttt{NC(=O)CCC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_E9CAE26E473183AA.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-ed106620d1d1314c}\textbf{Task ED106620D1D1314C}\\
Source: \texttt{CC(C)(C)C(=O)[C@H]1CO1}\\
Scaffold: \texttt{[*:1]([C@H]1CO1)C(C)(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)(C)C[C@H]1CO1}\\
1$^{*}$: \texttt{CC(C)(C)C(=O)[C@H]1CO1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_ED106620D1D1314C.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-efa40744dabdf89b}\textbf{Task EFA40744DABDF89B}\\
Source: \texttt{CCCOCC(C)C}\\
Scaffold: \texttt{[*:1](CC)OCC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CCCOCC(C)C}\\
1: \texttt{CCC(=O)OCC(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_EFA40744DABDF89B.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-f0e40a98082fd2d6}\textbf{Task F0E40A98082FD2D6}\\
Source: \texttt{CNC(=O)C1(C)CC1}\\
Scaffold: \texttt{[*:1](NC)C1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{CNC(=O)C1(C)CC1}\\
1: \texttt{CNC(=O)OC1(C)CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_F0E40A98082FD2D6.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-f185637aa03bde72}\textbf{Task F185637AA03BDE72}\\
Source: \texttt{O=CNC=O}\\
Scaffold: \texttt{[*:1](C=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0$^{*}$: \texttt{O=CNC=O}\\
1: \texttt{O=CC(=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_F185637AA03BDE72.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-f40e5886ab249191}\textbf{Task F40E5886AB249191}\\
Source: \texttt{COC(=O)C1(O)CCC1}\\
Scaffold: \texttt{[*:1](C)C1(O)CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(=O)C1(O)CCC1}\\
1: \texttt{CCC1(O)CCC1}\\
2$^{*}$: \texttt{COC(=O)C1(O)CCC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_F40E5886AB249191.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-fab8ed1ac4a795ab}\textbf{Task FAB8ED1AC4A795AB}\\
Source: \texttt{NC(=O)NC1CC1}\\
Scaffold: \texttt{[*:1](C(N)=O)C1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{NC(=O)C(=O)C1CC1}\\
1$^{*}$: \texttt{NC(=O)NC1CC1}\\
2: \texttt{NC(=O)OC1CC1}\\
3: \texttt{NC(=O)C(=O)OC1CC1}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_FAB8ED1AC4A795AB.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-fc2588aeff1c037a}\textbf{Task FC2588AEFF1C037A}\\
Source: \texttt{CC(C)[C@@H](O)C(N)=O}\\
Scaffold: \texttt{[*:1][C@H](O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)[C@@H](O)C\#N}\\
1: \texttt{CC(C)[C@@H](C)O}\\
2$^{*}$: \texttt{CC(C)[C@@H](O)C(N)=O}\\
3: \texttt{CC(=O)[C@H](O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_FC2588AEFF1C037A.pdf}
\end{minipage}\\[5pt]
\midrule
\begin{minipage}[c]{\linewidth}\raggedright
\phantomsection\label{app:family-fcf4a1d9fef6387e}\textbf{Task FCF4A1D9FEF6387E}\\
Source: \texttt{CC(C)[C@@H](O)C(=O)C=O}\\
Scaffold: \texttt{[*:1](C=O)[C@H](O)C(C)C}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\raggedright
0: \texttt{CC(C)[C@@H](O)CC=O}\\
1$^{*}$: \texttt{CC(C)[C@@H](O)C(=O)C=O}\strut
\end{minipage} &
\begin{minipage}[c]{\linewidth}\centering
\includegraphics[width=\linewidth]{figures/scaffolds/MCB_QM9_A3_FCF4A1D9FEF6387E.pdf}
\end{minipage}\\[5pt]
\end{longtable}
